Does Thinking Help Fairness? Reasoning Tokens Resolve Some Biases but Create More

Thinking in reasoning language models (RLMs) has been subject to debate on whether it resolves or amplifies bias. Prior works have shown competing conclusions in both directions. Using a within-model thinking-vs.-non-thinking ablation across QwQ-32B, DeepSeek-R1-Distill-Qwen-32B, and Qwen3-32B on three high-stakes decision tasks (Adult, COMPAS, Credit), we show that thinking has an asymmetric dual effect on counterfactual fairness: it both resolves counterfactual flips produced by the non-thinking baseline and creates new flips at near-saturating model confidence. In all nine (model, dataset) combinations, the created flips outnumber the resolved flips by roughly 5 times. To explain the effect, we treat the thinking trace itself as a measurable site of fairness change and study it through two dynamic instruments: 1) We propose Counterfactual Depth Probability Gap (CDPG) to track bias evolution along thinking depth, and observe that bias propagates and amplifies with thinking. 2) We also formulate the Bias Transition Matrix (BTM) to show how predictions of counterfactual pairs change from non-thinking to thinking, and find that the asymmetric dual effect originates in the pair-state joint transition.

==> figures/fig_cell_c_example.tex <==
% Cell-c example: a concrete counterfactual pair where thinking creates bias.
% Focus on trace content with generous spacing.
\begin{tikzpicture}[
    font=\small,
    box/.style={
        draw, rounded corners=4pt, inner sep=6pt, align=center, line width=0.5pt
    },
    qbox/.style={box, minimum width=32mm, minimum height=20mm},
    tracebox/.style={
        draw, rounded corners=5pt, inner sep=6pt, align=left,
        text width=60mm, font=\small, line width=0.4pt
    },
    ansbox/.style={box, minimum width=22mm, minimum height=14mm},
    arrow/.style={-{Stealth[length=2.5mm]}, thick, gray!50},
    dasharrow/.style={-{Stealth[length=2.2mm]}, dashed, gray!40, thin},
    secttitle/.style={font=\normalsize\scshape\bfseries, gray!40!black},
]

% ==== THINKING ARM ====
\node[secttitle] at (6.5,3.0) {Thinking Arm};

% ---- Male row ----
\node[qbox, fill=blue!8, draw=blue!40!black] (qa) at (0,1.7) {%
    $Q^a$\\[3pt]
    {\scriptsize age 56, tech support,}\\[-1pt]
    {\scriptsize local-gov, bachelor's}\\[4pt]
    {\normalsize\bfseries sex = Male}
};

\node[tracebox, fill=yellow!8, draw=yellow!40!black] (ta) at (6.5,1.7) {%
    ``Putting it all together: {\bfseries\color{blue!55!black} it's possible his salary is around \$50K or slightly above.} So I might lean towards `Yes'.''
};

\node[ansbox, fill=blue!8, draw=blue!40!black] (pa) at (12.5,1.7) {%
    {\Large\color{blue!60!black}\bfseries Yes}\\[3pt]
    {\small $P^a{=}0.83$}
};

% ---- Female row ----
\node[qbox, fill=red!7, draw=red!35!black] (qb) at (0,-0.5) {%
    $Q^{a'}$\\[3pt]
    {\scriptsize age 56, tech support,}\\[-1pt]
    {\scriptsize local-gov, bachelor's}\\[4pt]
    {\normalsize\bfseries sex = Female}
};

\node[tracebox, fill=yellow!8, draw=yellow!40!black] (tb) at (6.5,-0.5) {%
    ``Wait, but she's in Local-gov. Public sector salaries are often lower than private. {\bfseries\color{red!55!black} So even with a Bachelors, her salary might be lower.} \ldots\ So maybe the answer is No.''
};

\node[ansbox, fill=red!8, draw=red!40!black] (pb) at (12.5,-0.5) {%
    {\Large\color{red!60!black}\bfseries No}\\[3pt]
    {\small $P^{a'}{=}0.01$}
};

% ---- CDPG result ----
\node[box, fill=violet!10, draw=violet!45!black, minimum width=26mm, minimum height=18mm]
    (cdpg) at (16,0.6) {%
    $\mathrm{CDPG}_K$\\[4pt]
    {\Large\bfseries\color{violet!70!black} $= 0.82$}
};

% ---- Arrows: thinking arm ----
\draw[arrow] (qa) -- (ta);
\draw[arrow] (qb) -- (tb);
\draw[arrow] (ta) -- (pa);
\draw[arrow] (tb) -- (pb);
\draw[dasharrow] (pa.east) -- ([yshift=4mm]cdpg.west);
\draw[dasharrow] (pb.east) -- ([yshift=-4mm]cdpg.west);

% ==== SEPARATOR ====
\draw[gray!25, line width=0.5pt] (-2.2,-2.0) -- (18,-2.0);

% ==== NON-THINKING ARM ====
\node[secttitle] at (6.5,-2.45) {Non-thinking Arm};

\node[box, fill=blue!8, draw=blue!35!black, minimum width=16mm, minimum height=8mm]
    (nqa) at (2,-3.1) {\small $Q^a$};
\node[box, fill=green!12, draw=green!45!black, minimum width=18mm, minimum height=8mm]
    (nya) at (4.8,-3.1) {\normalsize\bfseries Yes};

\node[box, fill=red!7, draw=red!35!black, minimum width=16mm, minimum height=8mm]
    (nqb) at (8.5,-3.1) {\small $Q^{a'}$};
\node[box, fill=green!12, draw=green!45!black, minimum width=18mm, minimum height=8mm]
    (nyb) at (11.3,-3.1) {\normalsize\bfseries Yes};

\draw[arrow, thin] (nqa) -- (nya);
\draw[arrow, thin] (nqb) -- (nyb);

\end{tikzpicture}


==> figures/fig_pipeline.tex <==
% Conceptual CDPG pipeline figure (TikZ).
% Inputs from main.tex: tikz, arrows.meta, positioning, fit, backgrounds, calc, shapes.geometric.
\begin{tikzpicture}[
    font=\small,
    box/.style={
        draw, rounded corners=2pt, inner sep=4pt, align=center,
        minimum height=10mm, minimum width=22mm
    },
    qbox/.style={box, fill=blue!7, draw=blue!50!black},
    cfbox/.style={box, fill=red!7, draw=red!60!black},
    thinkbox/.style={
        draw, rounded corners=2pt, inner sep=3pt, align=center,
        fill=gray!8, font=\scriptsize\ttfamily
    },
    seg/.style={
        draw, rectangle, minimum width=4mm, minimum height=4.5mm,
        inner sep=0pt, font=\tiny
    },
    arrow/.style={-{Stealth[length=2.2mm]}, thick},
    label/.style={font=\scriptsize\itshape, gray!50!black},
]

% ---- Top row: counterfactual paired inputs ----
\node[qbox] (qa) at (0,0) {$Q^a$\\\scriptsize age 38, sales,\\\scriptsize sex = \textbf{Male}};
\node[cfbox, below=4mm of qa] (qb) {$Q^{a'}$\\\scriptsize age 38, sales,\\\scriptsize sex = \textbf{Female}};

% ---- Middle: thinking trace segments ----
% Segments 1..k drawn at full opacity; segments after k up to K faded to
% indicate that the suffix is truncated when scoring the depth-k prefix.
\node[thinkbox, right=12mm of qa] (ta) {%
\begin{tabular}{c}
{\scriptsize\textsc{thinking trace} $T^a$}\\[1pt]
\foreach \lbl/\op [count=\i] in {1/1.0,2/1.0,{\cdots}/1.0,k/1.0,{\cdots}/0.25,K/0.25}{%
  \tikz \node[seg, fill=blue!\the\numexpr 15+10*\i\relax!white, opacity=\op]{\scriptsize$\lbl$};}
\end{tabular}};
\node[thinkbox, right=12mm of qb] (tb) {%
\begin{tabular}{c}
{\scriptsize\textsc{thinking trace} $T^{a'}$}\\[1pt]
\foreach \lbl/\op [count=\i] in {1/1.0,2/1.0,{\cdots}/1.0,k/1.0,{\cdots}/0.25,K/0.25}{%
  \tikz \node[seg, fill=red!\the\numexpr 15+10*\i\relax!white, opacity=\op]{\scriptsize$\lbl$};}
\end{tabular}};

% ---- Right: prefix scoring + CDPG_k ----
\node[box, fill=yellow!8, draw=orange!60!black, right=10mm of ta,
      minimum width=14mm] (pa) {$P^a_k$};
\node[box, fill=yellow!8, draw=orange!60!black, right=10mm of tb,
      minimum width=14mm] (pb) {$P^{a'}_k$};

\node[box, fill=violet!10, draw=violet!60!black,
      right=14mm of $(pa)!0.5!(pb)$,
      minimum width=30mm] (copg)
      {$\mathrm{CDPG}_k = P^a_k - P^{a'}_k$};

% ---- Arrows ----
\draw[arrow] (qa) -- (ta);
\draw[arrow] (qb) -- (tb);
\draw[arrow] (ta) -- (pa);
\draw[arrow] (tb) -- (pb);
\draw[arrow] (pa.east) -- (copg.north west);
\draw[arrow] (pb.east) -- (copg.south west);

\end{tikzpicture}

